X(3872) revisited: the roles of OPEP and the quark degrees of freedom

The $X(3872)$ is investigated by employing the quark-hadron hybrid model, that consists of the $c\bar c$ core, $D^{(*)}\bar D{}^*$, $J/\psi\omega$, and $J/\psi\rho$ two-meson states. Due to the attraction from the $c\bar c$-$D\bar D{}^*$ coupling and from the OPEP tensor coupling, a very thin peak can appear at the $D^{0}\bar D{}^{*0}$ threshold. The energy of the corresponding pole of the scattering matrix is $E=(+0.06-0.14i)$ MeV, which is on the physical sheet and above the threshold, the same as the one of the poles from the LHCb data analysis.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

